Euclid Data Release 1 (DR1). Euclid Lens Identification Pipeline and Scientific Exploration (ECLIPSE) A: Strong lens catalogue overview

We present 15 072 high-confidence strong lens candidates in Euclid Data Release 1 (DR1), spanning 2000 deg$^2$. These comprise 6073 grade A ('sure lens') and 8999 grade B ('probable lens') systems, which we publish alongside a further 9010 grade C ('possible lens') candidates. With more high-confidence candidates than all previous catalogues combined, this sample establishes a large, homogeneous data set of galaxy-scale strong lenses with high-resolution imaging, transforming strong lensing from a field of rare discoveries to a robust statistical tool for astrophysics and cosmology. Of the roughly 900 million sources in DR1, we searched the 68 million passing our catalogue selection using a bespoke discovery pipeline that synthesises scores from five machine-learning models with visual classifications from around 7000 citizen scientists and 67 strong lensing experts. Beyond classical Einstein rings, our catalogue includes 84 candidate double-source-plane lenses and over 1000 candidate disc lenses, two exotic classes with few previously known examples, as well as several hundred candidate lensed AGN and quasars. We deliver automated lens models for the combined grade A+B systems, and photometric redshifts and stellar population properties for the deflector galaxies, providing immediate science-ready data products. We find that the majority of the deflector galaxies are massive and quiescent, with stellar masses of $\log_{10}(M_\ast /M_\odot) = 11.39^{+0.29}_{-0.33}$ (Salpeter initial mass function; 16th-84th percentile range). The deflector galaxies span a range of photometric redshifts ($z=0.68 ^{+0.33}_{-0.29}$), extending to higher redshifts than previous ground-based lens samples, and the lenses have a typical Einstein radius of $0.85 ^{+0.44}_{-0.24}$ arcsec. Extrapolating by area, we expect over 100 000 high-confidence strong lens candidates in the Euclid Wide Survey.

==> fig/discs.tex <==
\begin{figure}[htbp]
    \centering

    % =========================
    % Top subplot
    % =========================

    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/spiral_final_100_correct.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {a: J042911.429-204453.48
};
            \end{tikzpicture}
            \label{fig-disc:disc_a}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102028157RA0418564021723DECNEG0416721071489_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {b: J024725.536-414019.58

};
            \end{tikzpicture}
            \label{fig-disc:disc_b}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102035531RA0349730664844DECNEG0350039457858_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {c: J021953.535-350014.20

};
            \end{tikzpicture}
            \label{fig-disc:disc_c}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/EUCL-DR1-L012444.jpg}
                    % fig/lenses_uniform/Tile102041043RA0587244050106DECNEG0305757277519_mtf_vis_h.jpg
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {d: J020341.418-564539.16

};
            \end{tikzpicture}
            \label{fig-disc:disc_d}
        \end{subfigure}

        \label{fig-disc:disc_top}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Middle section (4 plots)
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102020074RA0706063468315DECNEG0496163937709_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {e: J044225.523-493659.01\old


};
            \end{tikzpicture}
            \label{fig-disc:disc_e}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/spiral2_mtf.jpg}
                    % fig/lenses_uniform/00736_Tile102159680RA1507358638629DEC0670951082833_STCI_Euclid_10x10arcsec.jpg
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {f: J100256.607+670542.38


};
            \end{tikzpicture}
            \label{fig-disc:disc_f}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102031539RA0767484380079DECNEG0386112101678_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {g: J050659.625-383640.35

};
            \end{tikzpicture}
            \label{fig-disc:disc_g}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102013101RA0146961863636DECNEG0572603836914_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {h: J005847.084-571537.38


};
            \end{tikzpicture}
            \label{fig-disc:disc_h}
        \end{subfigure}

        \label{fig-disc:disc_middle}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Bottom subplot
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102164769RA2102653116781DEC0785038963034_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {i: J140103.674+783014.02

};
            \end{tikzpicture}
            \label{fig-disc:disc_i}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102161578RA1842621676252DEC0707419320640_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {j: J121702.920+704430.95

};
            \end{tikzpicture}
            \label{fig-disc:disc_j}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102090835RA0126861530727DEC0053775914704_mtf_vis_h.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {k: J005044.676+052239.32

};
            \end{tikzpicture}
            \label{fig-disc:disc_k}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102035576RA0622517897870DECNEG0347564288948_mtf_vis_h.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {m: J040900.429-344523.14
};
            \end{tikzpicture}
            \label{fig-disc:disc_l}
        \end{subfigure}

        \label{fig-disc:disc_bottom}
    \end{subfigure}

    \vspace{-0.5cm}

    \caption{Striking examples of lensing by disc galaxies.}
    \label{fig:discs}
\end{figure}

==> fig/dspl.tex <==
\begin{figure}[htbp]
    \centering

    % =========================
    % Top block
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102036787RA0735729045187DECNEG0341641547368_filled.jpg}
                    % fig/lenses_uniform/Tile102036787RA0735729045187DECNEG0341641547368_STCI_BGrestored_JYVIS_10x10arcsec_16bit.jpg
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {a: J045417.497-340950.95

};
            \end{tikzpicture}
            \label{fig-dspl:a}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}


                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102157888RA1943273625450DEC0641036229768_mtf_vis_h.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {b: J125718.567+640613.04
};
            \end{tikzpicture}
            \label{fig-dspl:b}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102012764RA0612118915277DECNEG0580797736094_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {c: J040450.853-580447.18


};
            \end{tikzpicture}
            \label{fig-dspl:c}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102162764RA2269939427836DEC0727939808678_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {d: J150758.546+724738.33


};
            \end{tikzpicture}
            \label{fig-dspl:d}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Middle block
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}



                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102034993RA0671233951791DECNEG0354404125561_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {e: J042829.614-352625.48

};
            \end{tikzpicture}
            \label{fig-dspl:e}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102032691RA0831401248663DECNEG0372627148871_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {f: J053233.629-371545.77

};
            \end{tikzpicture}
            \label{fig-dspl:f}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102033861RA0911989031926DECNEG0367366761032_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {g: J060447.736-364412.03

};
            \end{tikzpicture}
            \label{fig-dspl:g}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102156622RA2622026426641DEC0621476716949_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {h: J172848.634+620851.61

};
            \end{tikzpicture}
            \label{fig-dspl:h}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Bottom block
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102050066RA0668515313557DECNEG0236617265677_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {i: J042724.367-233942.21



};
            \end{tikzpicture}
            \label{fig-dspl:i}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}


            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102159989RA1799273902746DEC0677138076608_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {j: J115942.573+674249.70

};
            \end{tikzpicture}
            \label{fig-dspl:j}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102032099RA0712210047410DECNEG0381459775691_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {k: J044453.041-380845.51\old


};
            \end{tikzpicture}
            \label{fig-dspl:k}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102011239RA0362293838112DECNEG0602099929070_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {m: J022455.052-601235.97
};
            \end{tikzpicture}
            \label{fig-dspl:l}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.5cm}

    \caption{Double-source-plane lens candidates.}
    \label{fig:dspls}
\end{figure}

==> fig/empty-rings.tex <==
\begin{figure*}[!h]
\setcounter{figure}{0}
    \renewcommand{\thefigure}{C.\arabic{figure}}
    \centering
    % Row 1
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102162719RA1524076247031DEC0728314456839_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {a: J100937.880+724953.06

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102152521RA2614562580100DEC0566521006618_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {b: J172549.501+563907.56

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102049403RA0659303569939DECNEG0242383547153_mtf_vis_h.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {c: J042343.285-241418.07

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102161829RA1953561086268DEC0711044012854_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {d: J130125.466+710615.84

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102026036RA0522765665667DECNEG0436774001294_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {e: J032906.375-434038.64

};
        \end{tikzpicture}
    \end{subfigure}
    \\[0.05cm]
    % Row 2
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102038535RA0341833673673DECNEG0322735568497_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {f: J021644.008-321624.80

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102015159RA0510789576389DECNEG0550989698992_mtf_vis_h.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {g: J032418.949-550556.29

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102020039RA0444197262625DECNEG0496872600830_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {h: J025740.734-494114.13

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102025521RA0579001095303DECNEG0438353964675_mtf_vis_h.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {i: J035136.026-435007.42

};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west, inner sep=0] (image) at (0,0) {
                \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102030421RA0819511815614DECNEG0395035412923_mtf_vis_j.jpg}
            };
            \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {j: J052748.283-393012.74
};
        \end{tikzpicture}
    \end{subfigure}
    \caption{Empty rings identified during the search. Individual images are $\ang{;;10}\times\ang{;;10}$.}
    \label{fig:empty-rings}
\end{figure*}

==> fig/misc1.tex <==
\begin{figure}[htbp]
    \centering

    % =========================
    % Top subplot
    % =========================

    \begin{subfigure}{0.435\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering

            \begin{tikzpicture}
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102013164RA0725367849860DECNEG0572555305459_filled.jpg}
        };

        \node[anchor=north west, text=white, font=\tiny, inner sep=2pt]
            at (image.north west)
            {a: J045008.828-571519.90\old};

        % North arrow
        \draw[white, line width=0.6pt, ->]
            ([xshift=100pt,yshift=12pt]image.south west)
            -- ++(0,12pt)
            node[above,font=\tiny] {N};

        % East arrow
        \draw[white, line width=0.6pt, <-]
            ([xshift=88pt,yshift=12pt]image.south west)
            -- ++(12pt,0)
            node[left=12pt,font=\tiny] {E};

        \draw[white, line width=2pt]
        ([xshift=10pt,yshift=12pt]image.south west)
        -- ++(22.6pt,0);
        
        \node[anchor=north, text=white, font=\tiny, inner sep=1pt]
        at ([xshift=23pt,yshift=22pt]image.south west)
        {2\arcsec};


    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % \begin{tikzpicture}
            %     \node[anchor=south west,inner sep=0] (image) at (0,0) {
            %         \includegraphics[width=\linewidth]{favs_new/Tile102046783RA0653828125000DECNEG0262011863756_mtf_vis_h.jpg}
            %     };
            %     \node[anchor=north west, text=white, font=\tiny, inner sep=1.5pt] at (image.north west) {a: {\fontsize{7.2pt}{7.2pt}\selectfont EUCL-DR1J042131.88-261204.3}};
            % \end{tikzpicture}
            \label{fig-misc1:a}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102163950RA2219377703000DEC0759813844000_mtf_vis_h.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {b: J144744.880+755853.21
};
            \end{tikzpicture}
            \label{fig-misc1:b}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102018163RA0201759921407DECNEG0517314826997_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {c: J012042.263-514353.09\old
};
            \end{tikzpicture}
            \label{fig-misc1:c}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102014773RA0751016087099DECNEG0555796861247_mtf_vis_h.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {d: J050024.386-553446.87\old
};
            \end{tikzpicture}
            \label{fig-misc1:d}
        \end{subfigure}

        \label{fig-misc1:top}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Middle section (4 plots)
    % =========================
    \begin{subfigure}{0.435\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/01239_Tile102019097RA0361745795468DECNEG0506373686989_STCI_Euclid_10x10arcsec.jpg}
                    % fig/lenses_uniform/01239_Tile102019097RA0361745795468DECNEG0506373686989_STCI_Euclid_10x10arcsec.jpg
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {e: J022441.899-503814.52


};
            \end{tikzpicture}
            \label{fig-misc1:e}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102159962RA1459800153939DEC0672786924733_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {f: J094355.265+671643.41\old

};
            \end{tikzpicture}
            \label{fig-misc1:f}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102163734RA1582298906033DEC0753149354371_filled.jpg}
                    % fig/lenses_uniform/Tile102041043RA0587244050106DECNEG0305757277519_mtf_vis_h.jpg
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {g: J103255.226+751853.52\old

};


            \end{tikzpicture}
            \label{fig-misc1:g}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]
                {fig/lenses_uniform/spiral3.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {h: J035453.857-303432.61

};
            \end{tikzpicture}
            \label{fig-misc1:h}
        \end{subfigure}

        \label{fig-misc1:middle}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Bottom subplot
    % =========================
    \begin{subfigure}{0.435\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102163946RA2143540992555DEC0762152067599_mtf_vis_y.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {i: J141724.990+761254.72\old

};
            \end{tikzpicture}
            \label{fig-misc1:i}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102031507RA0564502887217DECNEG0384628697984_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {j: J034548.076-382746.01\old

};
            \end{tikzpicture}
            \label{fig-misc1:j}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102035536RA0384216673191DECNEG0348001880734_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {k:  J023341.239-344800.03\old

};
            \end{tikzpicture}
            \label{fig-misc1:k}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102024031RA0962507041416DECNEG0454357624161_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {m: J062500.123-452608.74\old
};
            \end{tikzpicture}
            \label{fig-misc1:l}
        \end{subfigure}

        \label{fig-misc1:bottom}
    \end{subfigure}
    
    \vspace{-0.6cm}

    \caption{Selection of lenses in DR1. All cutouts are $\ang{;;10}\times\ang{;;10}$ and names are abbreviated e.g., from `Euclid DR1 J023656.861$-$583041.95' to `J023656.861$-$583041.95'. \comments{\old~marks systems that have been reported as lens candidates in prior publications (references are listed in the catalogue).}
}
    \label{fig:misc1}
\end{figure}

==> fig/misc2.tex <==
\begin{figure}[htbp]
    \centering

    % =========================
    % Top block
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102029816RA0507163409612DECNEG0397694014021_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {a: J032251.921-394609.84\old

};
            \end{tikzpicture}
            \label{fig-misc2:a}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102009162RA0450319776694DECNEG0628849505935_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {b: J030007.674-625305.82


};
            \end{tikzpicture}
            \label{fig-misc2:b}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/EUCL-DR1-L001604.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {c: J053804.631-473513.82\old

};
            \end{tikzpicture}
            \label{fig-misc2:c}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102012028RA0853629092626DECNEG0587974678810_mtf_vis_h.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {d: J054127.098-584750.88\old

};
            \end{tikzpicture}
            \label{fig-misc2:d}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Middle block
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102016447RA0620944429136DECNEG0534539081873_mtf_vis_y.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {e: J040822.666-532714.06\old

};
            \end{tikzpicture}
            \label{fig-misc2:e}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/structure.jpg}
                    % fig/lenses_uniform/Tile102012358RA0392369209626DECNEG0585116531224_mtf_vis_h.jpg
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {f: J023656.861-583041.95\old

};
            \end{tikzpicture}
            \label{fig-misc2:f}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102024485RA0561462671450DECNEG0447956407561_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {g: J034435.104-444744.26\old


};
            \end{tikzpicture}
            \label{fig-misc2:g}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102024487RA0573720545754DECNEG0449051637754_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {h: J034929.313-445418.15\old
                };
            \end{tikzpicture}
            \label{fig-misc2:h}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Bottom block
    % =========================
    \begin{subfigure}{0.44\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102030933RA0506001865396DECNEG0390131023333_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {i: J032224.044-390047.16


};
            \end{tikzpicture}
            \label{fig-misc2:i}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102032631RA0456822460276DECNEG0372568265017_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {j: J030243.739-371524.57

};
            \end{tikzpicture}
            \label{fig-misc2:j}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102031542RA0784672633839DECNEG0382766418062_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {k: J051352.143-381635.91


};
            \end{tikzpicture}
            \label{fig-misc2:k}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses_uniform/Tile102014712RA0218237847000DECNEG0552859379000_filled.jpg}
                };
                % Tile102014712RA0218239100996DECNEG0552858104359
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {m: J012717.715-551709.35


};
            \end{tikzpicture}
            \label{fig-misc2:l}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.5cm}

    \caption{Selection of more unusual lenses in DR1.}
    \label{fig:misc2}
\end{figure}

==> fig/qso.tex <==
\begin{figure}[htbp]
    \centering

    % =========================
    % Top block: a, d, e, f
    % =========================
    \begin{subfigure}{0.43\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/RA084p7283586_DECm42p3133523_STCI_BGrestored_HYVIS_10x10arcsec_16bit.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {a: J053854.775-421847.61};
            \end{tikzpicture}
            \label{fig-qso:a}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102033812RA0612063355755DECNEG0364248198545_asinh_vis_y.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {b: J040449.520-362529.35};
            \end{tikzpicture}
            \label{fig-qso:b}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102010191RA0565900502093DECNEG0617079579921_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {c: J034621.612-614228.64};
            \end{tikzpicture}
            \label{fig-qso:c}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102012773RA0694785521974DECNEG0578484437685_mtf_vis_y.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {d: J043754.852-575054.39};
            \end{tikzpicture}
            \label{fig-qso:d}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Middle block: g, j, k, l
    % =========================
    \begin{subfigure}{0.43\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/qso1_mtf2.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {e: J023448.593-434141.87};
            \end{tikzpicture}
            \label{fig-qso:e}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102019108RA0450043260952DECNEG0503940818494_mtf_vis_y.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {f: J030001.038-502338.69};
            \end{tikzpicture}
            \label{fig-qso:f}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102030928RA0471339983832DECNEG0387957360796_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {g: J030832.139-384745.16};
            \end{tikzpicture}
            \label{fig-qso:g}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102158828RA1956094527490DEC0655824562508_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {h: J130226.204+653456.48};
            \end{tikzpicture}
            \label{fig-qso:h}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.35cm}

    % =========================
    % Bottom block: c, b, h, i
    % =========================
    \begin{subfigure}{0.43\textwidth}
        \centering

        % Row 1
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
\node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/RA145p8198694_DECp64p7264501_STCI_BGrestored_JYVIS_10x10arcsec_16bit.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {i: J094316.828+644334.63};
            \end{tikzpicture}
            \label{fig-qso:i}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/00945_Tile102028713RA0490026418080DECNEG0411026681570_STCI_Euclid_10x10arcsec.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {j: J031600.711-410609.60\old};
            \end{tikzpicture}
            \label{fig-qso:j}
        \end{subfigure}

        \vspace{-0.35cm}

        % Row 2
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102153310RA2571479841820DEC0576047031702_filled.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {k: J170835.516+573616.93};
            \end{tikzpicture}
            \label{fig-qso:k}
        \end{subfigure}
        \begin{subfigure}{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0] (image) at (0,0) {
                    \includegraphics[width=\linewidth]{fig/lenses/Tile102009456RA0033210951000DECNEG0626182291000_asinh_vis_y.jpg}
                };
                \node[anchor=north west, text=white, font=\tiny, inner sep=2pt] at (image.north west) {m: J001316.836-623706.54};
            \end{tikzpicture}
            \label{fig-qso:l}
        \end{subfigure}
    \end{subfigure}

    \vspace{-0.5cm}

    \caption{Candidate lensed and lensing AGN, selected through crossmatches with external AGN catalogues and independent evidence of nuclear activity (Acevedo Barroso et al., in prep.; Moustakas et al., in prep.).}
    \label{fig:lqso}
\end{figure}
